Isometric Multi-Shape Matching

Finding correspondences between shapes is a fundamental problem in computer vision and graphics, which is relevant for many applications, including 3D reconstruction, object tracking, and style transfer. The vast majority of correspondence methods aim to find a solution between pairs of shapes, even if multiple instances of the same class are available. While isometries are often studied in shape correspondence problems, they have not been considered explicitly in the multi-matching setting. This paper closes this gap by proposing a novel optimisation formulation for isometric multi-shape matching. We present a suitable optimisation algorithm for solving our formulation and provide a convergence and complexity analysis. Our algorithm obtains multi-matchings that are by construction provably cycle-consistent. We demonstrate the superior performance of our method on various datasets and set the new state-of-the-art in isometric multi-shape matching.

==> figures/pck-faust.tikz <==
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
\begin{tikzpicture}

\begin{axis}[%
width=.25\linewidth,
height=.18\linewidth,
at={(2.6in,1.228in)},
scale only axis,
xmin=0,
xmax=0.15,
xlabel style={font=\color{white!15!black}},
xlabel={Geodesic error},
ymin=65,
ymax=100,
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={FAUST},
]

\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	66.9857142857143\\
0.005	70.2285714285714\\
0.01	75.6571428571429\\
0.015	78.4\\
0.02	80.3428571428571\\
0.025	81.8142857142857\\
0.03	83.5571428571429\\
0.035	84.6\\
0.04	85.5\\
0.045	86.5857142857143\\
0.05	87.5\\
0.055	88.4571428571429\\
0.06	89.2285714285714\\
0.065	90.1285714285714\\
0.07	90.8285714285714\\
0.075	91.4285714285714\\
0.08	92.0142857142857\\
0.085	92.5571428571429\\
0.09	93.0428571428571\\
0.095	93.6571428571429\\
0.1	94.0857142857143\\
0.105	94.4142857142857\\
0.11	94.8\\
0.115	95.2\\
0.12	95.5714285714286\\
0.125	95.8571428571429\\
0.13	96.1142857142857\\
0.135	96.4571428571429\\
0.14	96.7571428571429\\
0.145	96.9428571428571\\
0.15	97.1571428571429\\
0.155	97.4428571428571\\
0.16	97.6285714285714\\
0.165	97.7571428571429\\
0.17	97.9142857142857\\
0.175	98.0428571428571\\
0.18	98.1714285714286\\
0.185	98.2285714285714\\
0.19	98.3714285714286\\
0.195	98.4285714285714\\
0.2	98.5857142857143\\
0.205	98.6714285714286\\
0.21	98.7142857142857\\
0.215	98.8285714285714\\
0.22	98.8428571428571\\
0.225	98.8571428571429\\
0.23	98.9714285714286\\
0.235	98.9714285714286\\
0.24	98.9857142857143\\
0.245	99.0142857142857\\
0.25	99.0428571428571\\
};

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	76.8857142857143\\
0.005	77.4714285714286\\
0.01	78.7571428571429\\
0.015	80.0857142857143\\
0.02	81.5571428571429\\
0.025	82.9714285714286\\
0.03	84.7857142857143\\
0.035	86.1285714285714\\
0.04	87.1\\
0.045	88.2428571428571\\
0.05	89.3142857142857\\
0.055	90.1142857142857\\
0.06	90.9571428571429\\
0.065	91.6714285714286\\
0.07	92.3142857142857\\
0.075	92.7571428571429\\
0.08	93.3571428571429\\
0.085	93.8714285714286\\
0.09	94.3571428571429\\
0.095	94.8714285714286\\
0.1	95.3142857142857\\
0.105	95.6714285714286\\
0.11	96.0714285714286\\
0.115	96.4571428571429\\
0.12	96.7857142857143\\
0.125	97.0428571428571\\
0.13	97.2142857142857\\
0.135	97.5714285714286\\
0.14	97.8857142857143\\
0.145	98.0714285714286\\
0.15	98.3\\
0.155	98.5428571428571\\
0.16	98.6428571428571\\
0.165	98.7571428571429\\
0.17	98.9285714285714\\
0.175	99.0428571428571\\
0.18	99.2\\
0.185	99.2142857142857\\
0.19	99.2857142857143\\
0.195	99.3571428571429\\
0.2	99.4571428571429\\
0.205	99.4857142857143\\
0.21	99.5428571428571\\
0.215	99.6285714285714\\
0.22	99.6714285714286\\
0.225	99.7428571428571\\
0.23	99.7857142857143\\
0.235	99.8142857142857\\
0.24	99.8571428571429\\
0.245	99.8714285714286\\
0.25	99.8857142857143\\
};

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0	68.9857142857143\\
0.005	72.0857142857143\\
0.01	77.3428571428571\\
0.015	80.4142857142857\\
0.02	82.3428571428571\\
0.025	83.8142857142857\\
0.03	85.3\\
0.035	87.1714285714286\\
0.04	88.0285714285714\\
0.045	89.0285714285714\\
0.05	89.8285714285714\\
0.055	90.5\\
0.06	91.1285714285714\\
0.065	91.7857142857143\\
0.07	92.4142857142857\\
0.075	93\\
0.08	93.6142857142857\\
0.085	94\\
0.09	94.5285714285714\\
0.095	95.0571428571429\\
0.1	95.3857142857143\\
0.105	95.6857142857143\\
0.11	96.0285714285714\\
0.115	96.5571428571429\\
0.12	96.9428571428571\\
0.125	97.1714285714286\\
0.13	97.3571428571429\\
0.135	97.6285714285714\\
0.14	97.9857142857143\\
0.145	98.1428571428571\\
0.15	98.3714285714286\\
0.155	98.6\\
0.16	98.8\\
0.165	98.8857142857143\\
0.17	99.0428571428571\\
0.175	99.1571428571429\\
0.18	99.2857142857143\\
0.185	99.3\\
0.19	99.4714285714286\\
0.195	99.5285714285714\\
0.2	99.6285714285714\\
0.205	99.6714285714286\\
0.21	99.7\\
0.215	99.8\\
0.22	99.8285714285714\\
0.225	99.8571428571429\\
0.23	99.9285714285714\\
0.235	99.9285714285714\\
0.24	99.9428571428571\\
0.245	99.9714285714286\\
0.25	99.9857142857143\\
};

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0	78.2714285714286\\
0.005	78.4142857142857\\
0.01	79.3714285714286\\
0.015	80.6285714285714\\
0.02	82.1\\
0.025	83.4714285714286\\
0.03	85.3\\
0.035	86.4571428571429\\
0.04	87.4285714285714\\
0.045	88.5\\
0.05	89.5571428571429\\
0.055	90.3142857142857\\
0.06	91.0714285714286\\
0.065	91.8714285714286\\
0.07	92.4285714285714\\
0.075	92.9142857142857\\
0.08	93.5142857142857\\
0.085	94\\
0.09	94.5571428571429\\
0.095	95.0571428571429\\
0.1	95.4571428571429\\
0.105	95.8142857142857\\
0.11	96.2\\
0.115	96.6\\
0.12	96.8571428571429\\
0.125	97.0857142857143\\
0.13	97.2571428571429\\
0.135	97.5857142857143\\
0.14	97.9285714285714\\
0.145	98.1142857142857\\
0.15	98.3714285714286\\
0.155	98.5857142857143\\
0.16	98.6857142857143\\
0.165	98.8142857142857\\
0.17	98.9714285714286\\
0.175	99.0857142857143\\
0.18	99.2428571428571\\
0.185	99.2571428571429\\
0.19	99.3285714285714\\
0.195	99.4\\
0.2	99.5\\
0.205	99.5285714285714\\
0.21	99.5857142857143\\
0.215	99.6714285714286\\
0.22	99.7142857142857\\
0.225	99.7714285714286\\
0.23	99.8142857142857\\
0.235	99.8428571428571\\
0.24	99.8857142857143\\
0.245	99.8857142857143\\
0.25	99.9\\
};

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0	78.6285714285714\\
0.005	79.1428571428571\\
0.01	80.2857142857143\\
0.015	81.5285714285714\\
0.02	82.7714285714286\\
0.025	84.0714285714286\\
0.03	85.6142857142857\\
0.035	86.7285714285714\\
0.04	87.7142857142857\\
0.045	88.6857142857143\\
0.05	89.6571428571429\\
0.055	90.4142857142857\\
0.06	91.3\\
0.065	91.9571428571429\\
0.07	92.5857142857143\\
0.075	93.1\\
0.08	93.7571428571429\\
0.085	94.3\\
0.09	94.7714285714286\\
0.095	95.2571428571429\\
0.1	95.6857142857143\\
0.105	95.9714285714286\\
0.11	96.2857142857143\\
0.115	96.6714285714286\\
0.12	96.9571428571429\\
0.125	97.1571428571429\\
0.13	97.3285714285714\\
0.135	97.6714285714286\\
0.14	97.9142857142857\\
0.145	98.1\\
0.15	98.3714285714286\\
0.155	98.5857142857143\\
0.16	98.6857142857143\\
0.165	98.7857142857143\\
0.17	98.9714285714286\\
0.175	99.1\\
0.18	99.2428571428571\\
0.185	99.2428571428571\\
0.19	99.3142857142857\\
0.195	99.4\\
0.2	99.5142857142857\\
0.205	99.5428571428571\\
0.21	99.6\\
0.215	99.7\\
0.22	99.7428571428571\\
0.225	99.8\\
0.23	99.8571428571429\\
0.235	99.8857142857143\\
0.24	99.9285714285714\\
0.245	99.9285714285714\\
0.25	99.9428571428571\\
};

\end{axis}
\end{tikzpicture}%


==> figures/pck-scape15.tikz <==
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
\begin{tikzpicture}

\begin{axis}[%
width=.25\linewidth,
height=.18\linewidth,
at={(2.6in,1.228in)},
scale only axis,
xmin=0,
xmax=0.15,
xlabel style={font=\color{white!15!black}},
xlabel={Geodesic error},
ymin=65,
ymax=100,
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={SCAPE},
]


\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	63.8666666666667\\
0.005	64.2333333333333\\
0.01	67.2333333333333\\
0.015	71.5666666666667\\
0.02	76.4666666666667\\
0.025	79.0333333333333\\
0.03	80.5666666666667\\
0.035	83.1666666666667\\
0.04	85.1333333333333\\
0.045	86.5333333333333\\
0.05	88.2\\
0.055	89.1666666666667\\
0.06	90.4666666666667\\
0.065	91.3\\
0.07	91.8333333333333\\
0.075	92.1333333333333\\
0.08	92.5666666666667\\
0.085	93.0666666666667\\
0.09	93.4666666666667\\
0.095	93.9666666666667\\
0.1	94.5333333333333\\
0.105	94.6666666666667\\
0.11	95.2666666666667\\
0.115	95.7333333333333\\
0.12	96.0666666666667\\
0.125	96.5\\
0.13	96.7333333333333\\
0.135	97.1333333333333\\
0.14	97.5333333333333\\
0.145	97.7\\
0.15	98\\
0.155	98.1333333333333\\
0.16	98.3333333333333\\
0.165	98.5666666666667\\
0.17	98.6333333333333\\
0.175	98.7666666666667\\
0.18	98.9666666666667\\
0.185	99.1\\
0.19	99.2333333333333\\
0.195	99.4\\
0.2	99.4666666666667\\
0.205	99.6333333333333\\
0.21	99.7666666666667\\
0.215	99.9333333333333\\
0.22	99.9333333333333\\
0.225	99.9333333333333\\
0.23	99.9333333333333\\
0.235	99.9666666666667\\
0.24	100\\
0.245	100\\
0.25	100\\
};

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	74.1333333333333\\
0.005	74.4666666666667\\
0.01	75.9\\
0.015	78.0666666666667\\
0.02	81.8\\
0.025	84.1\\
0.03	86.7333333333333\\
0.035	88.9666666666667\\
0.04	90.7333333333333\\
0.045	92\\
0.05	93.1666666666667\\
0.055	93.9666666666667\\
0.06	94.9\\
0.065	95.5\\
0.07	95.9333333333333\\
0.075	96.2666666666667\\
0.08	96.3666666666667\\
0.085	96.5333333333333\\
0.09	96.9333333333333\\
0.095	97.2666666666667\\
0.1	97.3666666666667\\
0.105	97.4333333333333\\
0.11	97.5666666666667\\
0.115	97.6666666666667\\
0.12	97.8666666666667\\
0.125	98.1333333333333\\
0.13	98.2333333333333\\
0.135	98.3666666666667\\
0.14	98.5\\
0.145	98.7333333333333\\
0.15	98.9\\
0.155	99.0333333333333\\
0.16	99.1\\
0.165	99.2333333333333\\
0.17	99.3\\
0.175	99.3666666666667\\
0.18	99.3666666666667\\
0.185	99.3666666666667\\
0.19	99.4666666666667\\
0.195	99.5\\
0.2	99.5\\
0.205	99.6\\
0.21	99.6\\
0.215	99.6333333333333\\
0.22	99.6333333333333\\
0.225	99.6333333333333\\
0.23	99.6333333333333\\
0.235	99.6333333333333\\
0.24	99.6666666666667\\
0.245	99.7\\
0.25	99.7\\
};

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0	68.3666666666667\\
0.005	68.8333333333333\\
0.01	72.1333333333333\\
0.015	76.5666666666667\\
0.02	81\\
0.025	83.8\\
0.03	86.0333333333333\\
0.035	88.2666666666667\\
0.04	90.2333333333333\\
0.045	91.7333333333333\\
0.05	93.1666666666667\\
0.055	94.5\\
0.06	95\\
0.065	95.8\\
0.07	96.2666666666667\\
0.075	96.5333333333333\\
0.08	96.8666666666667\\
0.085	97\\
0.09	97.2\\
0.095	97.4666666666667\\
0.1	97.6333333333333\\
0.105	97.7333333333333\\
0.11	97.9666666666667\\
0.115	98.0666666666667\\
0.12	98.2\\
0.125	98.2666666666667\\
0.13	98.5666666666667\\
0.135	98.6666666666667\\
0.14	98.8\\
0.145	98.9666666666667\\
0.15	99.1666666666667\\
0.155	99.2666666666667\\
0.16	99.3\\
0.165	99.3666666666667\\
0.17	99.4333333333333\\
0.175	99.5\\
0.18	99.5\\
0.185	99.5333333333333\\
0.19	99.5666666666667\\
0.195	99.6666666666667\\
0.2	99.7333333333333\\
0.205	99.7666666666667\\
0.21	99.8\\
0.215	99.9\\
0.22	99.9333333333333\\
0.225	99.9333333333333\\
0.23	99.9333333333333\\
0.235	99.9333333333333\\
0.24	99.9666666666667\\
0.245	99.9666666666667\\
0.25	100\\
};

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0	78.6666666666667\\
0.005	78.8333333333333\\
0.01	80.1333333333333\\
0.015	82.2\\
0.02	85.0333333333333\\
0.025	87.0666666666667\\
0.03	88.8333333333333\\
0.035	90.6333333333333\\
0.04	91.7666666666667\\
0.045	92.9\\
0.05	94.0333333333333\\
0.055	94.7333333333333\\
0.06	95.6666666666667\\
0.065	96.0666666666667\\
0.07	96.4333333333333\\
0.075	96.7333333333333\\
0.08	96.8666666666667\\
0.085	97.0333333333333\\
0.09	97.3666666666667\\
0.095	97.7\\
0.1	97.8333333333333\\
0.105	97.9333333333333\\
0.11	98.1\\
0.115	98.2333333333333\\
0.12	98.4666666666667\\
0.125	98.6666666666667\\
0.13	98.7333333333333\\
0.135	98.8666666666667\\
0.14	99\\
0.145	99.2\\
0.15	99.3\\
0.155	99.4333333333333\\
0.16	99.5333333333333\\
0.165	99.6\\
0.17	99.6666666666667\\
0.175	99.7\\
0.18	99.7\\
0.185	99.7\\
0.19	99.8\\
0.195	99.8333333333333\\
0.2	99.8333333333333\\
0.205	99.9333333333333\\
0.21	99.9333333333333\\
0.215	99.9666666666667\\
0.22	99.9666666666667\\
0.225	99.9666666666667\\
0.23	99.9666666666667\\
0.235	99.9666666666667\\
0.24	100\\
0.245	100\\
0.25	100\\
};



\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0	80.2\\
0.005	80.5666666666667\\
0.01	81.7333333333333\\
0.015	83\\
0.02	85.2666666666667\\
0.025	87.0333333333333\\
0.03	89.7666666666667\\
0.035	91.1\\
0.04	92.2\\
0.045	93.7\\
0.05	94.6666666666667\\
0.055	95.3333333333333\\
0.06	96.1333333333333\\
0.065	96.4\\
0.07	96.7666666666667\\
0.075	96.9666666666667\\
0.08	97.0333333333333\\
0.085	97.1\\
0.09	97.4666666666667\\
0.095	97.7666666666667\\
0.1	97.8666666666667\\
0.105	97.9\\
0.11	98.0666666666667\\
0.115	98.3\\
0.12	98.5333333333333\\
0.125	98.8\\
0.13	98.8666666666667\\
0.135	99\\
0.14	99.1\\
0.145	99.3333333333333\\
0.15	99.4333333333333\\
0.155	99.5\\
0.16	99.5666666666667\\
0.165	99.6666666666667\\
0.17	99.7666666666667\\
0.175	99.8\\
0.18	99.8\\
0.185	99.8\\
0.19	99.8333333333333\\
0.195	99.8666666666667\\
0.2	99.8666666666667\\
0.205	99.9333333333333\\
0.21	99.9333333333333\\
0.215	99.9333333333333\\
0.22	99.9333333333333\\
0.225	99.9333333333333\\
0.23	99.9333333333333\\
0.235	99.9333333333333\\
0.24	99.9666666666667\\
0.245	99.9666666666667\\
0.25	99.9666666666667\\
};

\end{axis}
\end{tikzpicture}%


==> figures/pck-tosca.tikz <==
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
\begin{tikzpicture}

\begin{axis}[%
width=.25\linewidth,
height=.18\linewidth,
at={(0.797in,0.617in)},
scale only axis,
xmin=0,
xmax=0.15,
ymin=65,
ymax=100,
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
xlabel style={font=\color{white!15!black}},
xlabel={Geodesic error},
ylabel style={font=\color{white!15!black}},
ylabel={\% Correspondences},
y label style={at={(axis description cs:0.1,.5)},rotate=0,anchor=south},
title style={font=\bfseries},
title={TOSCA},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]



\addplot [color=mycolor1, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	64.5507246376812\\
0.005	66.6086956521739\\
0.01	71.8840579710145\\
0.015	75.8695652173913\\
0.02	78.9855072463768\\
0.025	81.2898550724638\\
0.03	83.1449275362319\\
0.035	84.6811594202899\\
0.04	85.8695652173913\\
0.045	87.1014492753623\\
0.05	88.2463768115942\\
0.055	89.1014492753623\\
0.06	89.9130434782609\\
0.065	90.4057971014493\\
0.07	91.0289855072464\\
0.075	91.5797101449275\\
0.08	91.9710144927536\\
0.085	92.304347826087\\
0.09	92.7536231884058\\
0.095	93.0724637681159\\
0.1	93.3188405797101\\
0.105	93.5652173913043\\
0.11	93.7826086956522\\
0.115	93.9275362318841\\
0.12	94.1014492753623\\
0.125	94.2463768115942\\
0.13	94.2753623188406\\
0.135	94.5217391304348\\
0.14	94.6521739130435\\
0.145	94.768115942029\\
0.15	94.8260869565217\\
0.155	94.9420289855072\\
0.16	95.0434782608696\\
0.165	95.1014492753623\\
0.17	95.1594202898551\\
0.175	95.2173913043478\\
0.18	95.2173913043478\\
0.185	95.304347826087\\
0.19	95.3768115942029\\
0.195	95.3913043478261\\
0.2	95.4492753623188\\
0.205	95.5072463768116\\
0.21	95.5217391304348\\
0.215	95.5797101449275\\
0.22	95.6376811594203\\
0.225	95.6521739130435\\
0.23	95.6811594202899\\
0.235	95.7246376811594\\
0.24	95.768115942029\\
0.245	95.768115942029\\
0.25	95.8260869565217\\
};
\addlegendentry{ZoomOut}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	80.7826086956522\\
0.005	81.5507246376812\\
0.01	83.3478260869565\\
0.015	85.0579710144928\\
0.02	87.0579710144928\\
0.025	88.9420289855072\\
0.03	90.4492753623188\\
0.035	91.5942028985507\\
0.04	92.5942028985507\\
0.045	93.6811594202899\\
0.05	94.768115942029\\
0.055	95.3478260869565\\
0.06	95.8840579710145\\
0.065	96.4202898550725\\
0.07	96.6811594202899\\
0.075	96.7826086956522\\
0.08	97\\
0.085	97.1594202898551\\
0.09	97.2753623188406\\
0.095	97.3478260869565\\
0.1	97.4782608695652\\
0.105	97.6231884057971\\
0.11	97.7246376811594\\
0.115	97.8550724637681\\
0.12	97.9275362318841\\
0.125	98.0144927536232\\
0.13	98.0869565217391\\
0.135	98.1449275362319\\
0.14	98.231884057971\\
0.145	98.3333333333333\\
0.15	98.4057971014493\\
0.155	98.4202898550725\\
0.16	98.4782608695652\\
0.165	98.5217391304348\\
0.17	98.5942028985507\\
0.175	98.6521739130435\\
0.18	98.7101449275362\\
0.185	98.768115942029\\
0.19	98.8550724637681\\
0.195	98.8985507246377\\
0.2	98.9275362318841\\
0.205	98.9565217391304\\
0.21	98.9710144927536\\
0.215	99.0144927536232\\
0.22	99.0434782608696\\
0.225	99.0434782608696\\
0.23	99.0869565217391\\
0.235	99.1304347826087\\
0.24	99.1304347826087\\
0.245	99.1449275362319\\
0.25	99.1739130434783\\
};
\addlegendentry{ZoomOut+Sync}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0	74.3623188405797\\
0.005	76.8260869565217\\
0.01	82.0724637681159\\
0.015	85.8695652173913\\
0.02	88.8550724637681\\
0.025	90.8840579710145\\
0.03	92.3478260869565\\
0.035	93.8115942028985\\
0.04	95.0724637681159\\
0.045	96\\
0.05	96.7101449275362\\
0.055	97.463768115942\\
0.06	97.9855072463768\\
0.065	98.3333333333333\\
0.07	98.6666666666667\\
0.075	98.9130434782609\\
0.08	99.0434782608696\\
0.085	99.1594202898551\\
0.09	99.304347826087\\
0.095	99.3623188405797\\
0.1	99.4347826086957\\
0.105	99.5072463768116\\
0.11	99.536231884058\\
0.115	99.5942028985507\\
0.12	99.6086956521739\\
0.125	99.6666666666667\\
0.13	99.6811594202899\\
0.135	99.7536231884058\\
0.14	99.7826086956522\\
0.145	99.8115942028985\\
0.15	99.8115942028985\\
0.155	99.8405797101449\\
0.16	99.8550724637681\\
0.165	99.8550724637681\\
0.17	99.8695652173913\\
0.175	99.8695652173913\\
0.18	99.8840579710145\\
0.185	99.9565217391304\\
0.19	99.9855072463768\\
0.195	99.9855072463768\\
0.2	99.9855072463768\\
0.205	100\\
0.21	100\\
0.215	100\\
0.22	100\\
0.225	100\\
0.23	100\\
0.235	100\\
0.24	100\\
0.245	100\\
0.25	100\\
};
\addlegendentry{ConsistentZoomOut}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0	83.4057971014493\\
0.005	83.7826086956522\\
0.01	85.4347826086957\\
0.015	87.1159420289855\\
0.02	88.8260869565217\\
0.025	90.463768115942\\
0.03	91.8840579710145\\
0.035	92.768115942029\\
0.04	93.6811594202899\\
0.045	94.5797101449275\\
0.05	95.536231884058\\
0.055	95.9565217391304\\
0.06	96.3913043478261\\
0.065	96.8695652173913\\
0.07	97.1304347826087\\
0.075	97.2463768115942\\
0.08	97.463768115942\\
0.085	97.6231884057971\\
0.09	97.7391304347826\\
0.095	97.768115942029\\
0.1	97.8985507246377\\
0.105	98.0579710144928\\
0.11	98.1304347826087\\
0.115	98.231884057971\\
0.12	98.2898550724638\\
0.125	98.3768115942029\\
0.13	98.463768115942\\
0.135	98.5217391304348\\
0.14	98.6086956521739\\
0.145	98.695652173913\\
0.15	98.7246376811594\\
0.155	98.7391304347826\\
0.16	98.768115942029\\
0.165	98.8115942028985\\
0.17	98.8985507246377\\
0.175	98.9130434782609\\
0.18	98.9565217391304\\
0.185	99.0144927536232\\
0.19	99.0869565217391\\
0.195	99.1304347826087\\
0.2	99.1739130434783\\
0.205	99.2173913043478\\
0.21	99.2463768115942\\
0.215	99.2898550724638\\
0.22	99.3188405797101\\
0.225	99.3188405797101\\
0.23	99.3623188405797\\
0.235	99.4202898550725\\
0.24	99.4202898550725\\
0.245	99.4347826086957\\
0.25	99.463768115942\\
};
\addlegendentry{HiPPI}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0	87.768115942029\\
0.005	88.3188405797101\\
0.01	89.5797101449275\\
0.015	90.8695652173913\\
0.02	92.0289855072464\\
0.025	93.1884057971015\\
0.03	94.2463768115942\\
0.035	94.8405797101449\\
0.04	95.4782608695652\\
0.045	96.3478260869565\\
0.05	96.9855072463768\\
0.055	97.4347826086957\\
0.06	97.7536231884058\\
0.065	98.0724637681159\\
0.07	98.3333333333333\\
0.075	98.4347826086957\\
0.08	98.6086956521739\\
0.085	98.768115942029\\
0.09	98.8985507246377\\
0.095	98.9420289855072\\
0.1	98.9565217391304\\
0.105	99.0724637681159\\
0.11	99.1449275362319\\
0.115	99.2028985507246\\
0.12	99.3333333333333\\
0.125	99.4347826086957\\
0.13	99.4782608695652\\
0.135	99.5217391304348\\
0.14	99.5507246376812\\
0.145	99.6376811594203\\
0.15	99.6666666666667\\
0.155	99.695652173913\\
0.16	99.7391304347826\\
0.165	99.7536231884058\\
0.17	99.7826086956522\\
0.175	99.7826086956522\\
0.18	99.8260869565217\\
0.185	99.8695652173913\\
0.19	99.8840579710145\\
0.195	99.9130434782609\\
0.2	99.9275362318841\\
0.205	99.9565217391304\\
0.21	99.9565217391304\\
0.215	99.9565217391304\\
0.22	99.9565217391304\\
0.225	99.9565217391304\\
0.23	99.9565217391304\\
0.235	99.9565217391304\\
0.24	99.9565217391304\\
0.245	99.9710144927536\\
0.25	99.9710144927536\\
};
\addlegendentry{Ours}

\end{axis}
\end{tikzpicture}%

